Categorical Vector Space Semantics for Lambek Calculus with a Relevant Modality

We develop a categorical compositional distributional semantics for Lambek Calculus with a Relevant Modality !L*, which has a limited edition of the contraction and permutation rules. The categorical part of the semantics is a monoidal biclosed category with a coalgebra modality, very similar to the structure of a Differential Category. We instantiate this category to finite dimensional vector spaces and linear maps via "quantisation" functors and work with three concrete interpretations of the coalgebra modality. We apply the model to construct categorical and concrete semantic interpretations for the motivating example of !L*: the derivation of a phrase with a parasitic gap. The effectiveness of the concrete interpretations are evaluated via a disambiguation task, on an extension of a sentence disambiguation dataset to parasitic gap phrases, using BERT, Word2Vec, and FastText vectors and Relational tensors.

==> JohnSignsThePapers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (5, 3) {};
		\node [style=none] (5) at (7, 3) {};
		\node [style=new style 0] (6) at (-4, 4) {\strut John};
		\node [style=new style 0] (7) at (0, 4) {\strut signed};
		\node [style=new style 0] (8) at (4, 4) {\strut the};
		\node [style=new style 0] (9) at (7, 4) {\strut papers};
		\node [style=none] (10) at (-4, -1.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (7, 2) {};
		\node [style=new style 1] (16) at (-1, 2) {};
		\node [style=new style 1] (17) at (3, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (5, 2) {};
		\node [style=none] (20) at (-1, 0.75) {$\VDOTS$};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-4.75, 2.5) {\small$NP$};
		\node [style=none] (24) at (-2, 2.5) {\small$NP \Rightarrow S$};
		\node [style=none] (25) at (1.5, 2.5) {\small$NP$};
		\node [style=none] (26) at (3.5, 2.5) {\small$NP$};
		\node [style=none] (27) at (5.5, 2.5) {\small$N$};
		\node [style=none] (28) at (7.5, 2.5) {\small$N$};
		\node [style=none] (30) at (-2, -1.75) {};
		\node [style=none] (31) at (0, -2.75) {};
		\node [style=new style 1] (32) at (0, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2.5, 0) {\small$NP$};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, 0) {\small$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (5.center) to (15.center);
		\draw [style=downArrow] (14.center) to (4.center);
		\draw [style=downArrow] (3.center) to (13.center);
		\draw [style=downArrow] (12.center) to (2.center);
		\draw [style=downArrow] (1.center) to (11.center);
		\draw [style=downArrow] (0.center) to (10.center);
		\draw (19.center) to (17);
		\draw (18.center) to (16);
		\draw [style=downArrow, bend left=90, looseness=1.50] (15.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw (33.center) to (32);
		\draw [style=downArrow, bend right=90, looseness=1.25] (10.center) to (30.center);
		\draw [style=downArrow] (30.center) to (21.center);
		\draw [style=downArrow] (22.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bangDiagrams1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=title] (8) at (-5, 1.5) {$!$-Functor Diagonal Map};
		\node [style=none] (9) at (-5, 1) {};
		\node [fill=white, draw=black, thick, shape=regular polygon, regular polygon sides=3] (10) at (-5, -0.25) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=title] (13) at (0, 1.5) {$!$-Functor Counit};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=counit] (16) at (0, 0) {};
		\node [style=title] (17) at (4, 1.5) {$!$-Functor Comultiplication};
		\node [style=none] (18) at (4, 1) {};
		\node [style=new style 1, font={\small}] (20) at (4, 0) {$\delta_A$};
		\node [style=none] (21) at (-4.5, 0.5) {$A$};
		\node [style=none] (22) at (-6.25, -0.75) {$A$};
		\node [style=none] (23) at (-3.75, -0.75) {$A$};
		\node [style=none] (24) at (0.5, 0.5) {$A$};
		\node [style=none] (25) at (0.5, -0.75) {$A$};
		\node [style=none] (26) at (4.75, 0.5) {$A$};
		\node [style=none] (27) at (4.75, -0.75) {$A$};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (4, -0.5) {};
		\node [style=none] (31) at (3.975, 0) {};
		\node [style=none] (32) at (3.975, -1) {};
		\node [style=none] (33) at (4.025, 0) {};
		\node [style=none] (34) at (4.025, -1) {};
		\node [style=none] (35) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (9.center) to (10);
		\draw [style=thickArr, in=90, out=-150] (10) to (11.center);
		\draw [style=thickArr, in=90, out=-30] (10) to (12.center);
		\draw [style=thickArr] (14.center) to (16);
		\draw [style=downArrow] (16) to (15.center);
		\draw [style=thickArr] (18.center) to (20);
		\draw [style=downArrow] (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw [style=downArrow] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bangObs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=title] (2) at (1.5, 0) {$A$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=title] (5) at (-1, 0) {$!A$};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (4.center) to (3.center);
		\draw [style=thickArr] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> caps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [func, minimum width=1.3cm] (2) at (-6, 0) {$f$};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=title] (4) at (-6, 1.5) {$f: A \otimes C \to B$};
		\node [style=none] (5) at (-4.5, 0) {$\Leftrightarrow$};
		\node [func, minimum width=1.3cm] (7) at (-2, 0) {$f$};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-3.25, 0.25) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=new style 1] (12) at (-2, -0.75) {};
		\node [style=title] (13) at (-2.5, 1.5) {$\Lambda^l(f) : C \to A \Rightarrow B$};
		\node [style=none] (14) at (-6.75, 0.75) {$A$};
		\node [style=none] (15) at (-5.5, 0.75) {$C$};
		\node [style=none] (16) at (-5.75, -1) {$B$};
		\node [style=none] (17) at (-1.5, 0.75) {$C$};
		\node [style=none] (18) at (-3.5, -1) {$A$};
		\node [style=none] (19) at (-1.75, -1) {$B$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [func, minimum width=1.3cm] (22) at (2, 0) {$f$};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=title] (24) at (2, 1.5) {$g: C \otimes B \to A$};
		\node [style=none] (25) at (3.5, 0) {$\Leftrightarrow$};
		\node [func, minimum width=1.3cm] (27) at (4.75, 0) {$f$};
		\node [style=none] (28) at (4.75, -1.25) {};
		\node [style=none] (29) at (6, -1.25) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=new style 1] (32) at (4.75, -0.75) {};
		\node [style=title] (33) at (5.25, 1.5) {$\Lambda^r(g) : C \to A \Rightarrow B$};
		\node [style=none] (34) at (1.25, 0.75) {$C$};
		\node [style=none] (35) at (2.75, 0.75) {$B$};
		\node [style=none] (36) at (2.25, -1) {$A$};
		\node [style=none] (37) at (4.25, 0.75) {$C$};
		\node [style=none] (38) at (4.5, -1) {$A$};
		\node [style=none] (39) at (6.25, -1) {$B$};
		\node [style=none] (40) at (-6.25, 0.25) {};
		\node [style=none] (41) at (-5.75, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (43) at (2.25, 0.25) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (46) at (-2.25, 0.25) {};
		\node [style=none] (47) at (-1.75, 0.25) {};
		\node [style=none] (48) at (4.5, 1) {};
		\node [style=none] (50) at (4.5, 0.25) {};
		\node [style=none] (51) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (2) to (3.center);
		\draw [style=downArrow] (9.center) to (10.center);
		\draw [style=downArrow] (7) to (8.center);
		\draw (11.center) to (12);
		\draw [style=downArrow] (22) to (23.center);
		\draw [style=downArrow] (29.center) to (30.center);
		\draw [style=downArrow] (27) to (28.center);
		\draw (31.center) to (32);
		\draw [style=downArrow] (0.center) to (40.center);
		\draw [style=downArrow] (1.center) to (41.center);
		\draw [style=downArrow] (20.center) to (42.center);
		\draw [style=downArrow] (21.center) to (43.center);
		\draw [style=downArrow] (45.center) to (47.center);
		\draw [style=downArrow, bend left=90, looseness=1.75] (10.center) to (46.center);
		\draw [style=downArrow] (48.center) to (50.center);
		\draw [style=downArrow, bend left=270, looseness=1.75] (30.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cups-narrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=title] (0) at (-5.75, 1.75) {$ev_{A,B}^l : A \otimes (A\Rightarrow B) \to B$};
		\node [func, minimum width=1.3cm] (3) at (-5.75, -0.12) {$ev_{A,B}^l$};
		\node [style=none] (4) at (-5.75, -1.25) {};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=new style 1] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-3.5, 1) {$A$};
		\node [style=none] (16) at (-2.5, 1) {$A$};
		\node [style=none] (17) at (-0.75, 1) {$B$};
		\node [style=title] (18) at (-4.25, 0) {$=$};
		\node [style=none] (19) at (-6.5, 1.25) {$A$};
		\node [style=none] (20) at (-5, 1.25) {$A\Rightarrow B$};
		\node [style=title] (21) at (2, 1.75) {$ev_{A,B}^r : (B \Leftarrow A) \otimes A \to B$};
		\node [func, minimum width=1.3cm] (24) at (2, -0.12) {$ev_{A,B}^l$};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (6.5, 1.25) {};
		\node [style=none] (27) at (5.5, 1.25) {};
		\node [style=none] (28) at (4.5, 0.25) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (5.5, 0) {};
		\node [style=none] (31) at (5.25, -1.25) {};
		\node [style=new style 1] (32) at (4.5, 0.75) {};
		\node [style=none] (33) at (5.5, 0.75) {};
		\node [style=none] (34) at (4.5, 1.25) {};
		\node [style=none] (35) at (6.25, 1) {$A$};
		\node [style=none] (36) at (5.25, 1) {$A$};
		\node [style=none] (37) at (4, 1) {$B$};
		\node [style=title] (38) at (3.5, 0) {$=$};
		\node [style=none] (39) at (2.75, 1.25) {$B$};
		\node [style=none] (40) at (1.25, 1.25) {$B \Leftarrow A$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (2.25, 1.25) {};
		\node [style=none] (43) at (1.75, 0.25) {};
		\node [style=none] (44) at (2.25, 0.25) {};
		\node [style=none] (45) at (-6, 1.25) {};
		\node [style=none] (46) at (-5.5, 1.25) {};
		\node [style=none] (47) at (-6, 0.25) {};
		\node [style=none] (48) at (-5.5, 0.25) {};
		\node [style=none] (49) at (-5.25, -1) {$B$};
		\node [style=none] (50) at (2.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (3) to (4.center);
		\draw [style=downArrow] (5.center) to (8.center);
		\draw [style=downArrow] (9.center) to (6.center);
		\draw (13.center) to (12);
		\draw [style=downArrow, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.75] (7.center) to (11.center);
		\draw [style=downArrow] (14.center) to (7.center);
		\draw [style=downArrow] (24) to (25.center);
		\draw [style=downArrow] (26.center) to (29.center);
		\draw [style=downArrow] (30.center) to (27.center);
		\draw (33.center) to (32);
		\draw [style=downArrow, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.75] (28.center) to (31.center);
		\draw [style=downArrow] (34.center) to (28.center);
		\draw [style=downArrow] (41.center) to (43.center);
		\draw [style=downArrow] (42.center) to (44.center);
		\draw [style=downArrow] (45.center) to (47.center);
		\draw [style=downArrow] (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=title] (0) at (-6.25, 1.75) {$ev_{A,B}^l : A \otimes (A\Rightarrow B) \to B$};
		\node [func, minimum width=1.3cm] (3) at (-6.25, -0.12) {$ev_{A,B}^l$};
		\node [style=none] (4) at (-6.25, -1.25) {};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=new style 1] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-3.5, 1) {$A$};
		\node [style=none] (16) at (-2.5, 1) {$A$};
		\node [style=none] (17) at (-0.75, 1) {$B$};
		\node [style=title] (18) at (-4.5, 0) {$=$};
		\node [style=none] (19) at (-7, 1.25) {$A$};
		\node [style=none] (20) at (-5.5, 1.25) {$A\Rightarrow B$};
		\node [style=title] (21) at (2, 1.75) {$ev_{A,B}^r : (B \Leftarrow A) \otimes A \to B$};
		\node [func, minimum width=1.3cm] (24) at (2, -0.12) {$ev_{A,B}^l$};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (7, 1.25) {};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (28) at (5, 0.25) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (5.75, -1.25) {};
		\node [style=new style 1] (32) at (5, 0.75) {};
		\node [style=none] (33) at (6, 0.75) {};
		\node [style=none] (34) at (5, 1.25) {};
		\node [style=none] (35) at (6.75, 1) {$A$};
		\node [style=none] (36) at (5.75, 1) {$A$};
		\node [style=none] (37) at (4.5, 1) {$B$};
		\node [style=title] (38) at (3.75, 0) {$=$};
		\node [style=none] (39) at (2.75, 1.25) {$B$};
		\node [style=none] (40) at (1.25, 1.25) {$B \Leftarrow A$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (2.25, 1.25) {};
		\node [style=none] (43) at (1.75, 0.25) {};
		\node [style=none] (44) at (2.25, 0.25) {};
		\node [style=none] (45) at (-6.5, 1.25) {};
		\node [style=none] (46) at (-6, 1.25) {};
		\node [style=none] (47) at (-6.5, 0.25) {};
		\node [style=none] (48) at (-6, 0.25) {};
		\node [style=none] (49) at (-5.75, -1) {$B$};
		\node [style=none] (50) at (2.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (3) to (4.center);
		\draw [style=downArrow] (5.center) to (8.center);
		\draw [style=downArrow] (9.center) to (6.center);
		\draw (13.center) to (12);
		\draw [style=downArrow, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.75] (7.center) to (11.center);
		\draw [style=downArrow] (14.center) to (7.center);
		\draw [style=downArrow] (24) to (25.center);
		\draw [style=downArrow] (26.center) to (29.center);
		\draw [style=downArrow] (30.center) to (27.center);
		\draw (33.center) to (32);
		\draw [style=downArrow, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.75] (28.center) to (31.center);
		\draw [style=downArrow] (34.center) to (28.center);
		\draw [style=downArrow] (41.center) to (43.center);
		\draw [style=downArrow] (42.center) to (44.center);
		\draw [style=downArrow] (45.center) to (47.center);
		\draw [style=downArrow] (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> leftDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.25, -2.25) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=new style 1] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=new style 1] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.25) {$NP$};
		\node [style=none] (13) at (0.25, 0.25) {$N$};
		\node [style=none] (14) at (2.25, 0.25) {$N$};
		\node [style=none] (15) at (3.75, 0.25) {$N$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {$N$};
		\node [style=new style 0] (19) at (-0.75, 1.5) {\strut The};
		\node [style=new style 0] (20) at (1.25, 1.5) {\strut papers};
		\node [style=new style 0] (21) at (3, 1.5) {\strut [that]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [style=downArrow] (3.center) to (1.center);
		\draw [style=downArrow] (0.center) to (2.center);
		\draw (10.center) to (11);
		\draw [style=downArrow] (9.center) to (7.center);
		\draw [style=downArrow] (6.center) to (8.center);
		\draw [style=downArrow] (16.center) to (17.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (17.center) to (9.center);
		\draw [style=downArrow, bend left=90] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> obsHoms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=title] (2) at (-1, 1.5) {$id_A$};
		\node [style=title] (3) at (-1.5, 0) {$A$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=title] (6) at (1, 1.5) {$f:A \to B$};
		\node [style=title] (7) at (1.5, 0.75) {$A$};
		\node [func, minimum width=1.3cm] (8) at (1, 0) {$f$};
		\node [style=title] (9) at (1.5, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (4.center) to (8);
		\draw [style=downArrow] (8) to (5.center);
		\draw [style=downArrow] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pGapEx1.1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (6, 1) {};
		\node [style=none] (4) at (7.25, 1) {};
		\node [style=none] (5) at (9, 1) {};
		\node [style=none] (6) at (10.25, 1) {};
		\node [style=none] (7) at (12.75, 0.25) {};
		\node [style=none] (8) at (0.5, -7.25) {};
		\node [style=none] (9) at (2.25, -5.25) {};
		\node [style=none] (10) at (3.75, -3.75) {};
		\node [style=none] (11) at (6, -3) {};
		\node [style=none] (12) at (7.25, -3) {};
		\node [style=none] (13) at (9, -3) {};
		\node [style=none] (14) at (10.25, -2.5) {};
		\node [style=new style 1] (15) at (9, 0.5) {};
		\node [style=new style 1] (16) at (6, 0.5) {};
		\node [style=new style 1] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (10.25, 0.5) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=none] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (12, 0) {$NP$};
		\node [style=none] (22) at (10.75, 0) {$NP$};
		\node [style=none] (23) at (0, 0) {$NP$};
		\node [style=none] (24) at (4.25, 0.25) {$NP$};
		\node [style=none] (25) at (8.25, -0.25) {$NP$};
		\node [style=none] (26) at (7.75, 0.25) {$NP$};
		\node [style=lab] (27) at (5.25, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (1.5, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (11.5, 0) {};
		\node [style=none] (30) at (11, -1) {};
		\node [style=none] (31) at (12, -1) {};
		\node [style=none] (32) at (12.5, -1) {$NP$};
		\node [style=counit] (33) at (4.5, -1.75) {};
		\node [style=counit] (34) at (11.5, -1.75) {};
		\node [style=none] (35) at (11.5, -2.5) {};
		\node [style=none] (36) at (4.5, -3.75) {};
		\node [style=none] (74) at (6, -3.5) {$\VDOTS$};
		\node [style=none] (75) at (5.5, -4) {};
		\node [style=none] (76) at (6.5, -4) {};
		\node [style=new style 1] (77) at (6.5, -4.25) {};
		\node [style=none] (78) at (5.5, -4.25) {};
		\node [style=none] (79) at (5.5, -5.25) {};
		\node [style=none] (80) at (6.5, -5.5) {};
		\node [style=none] (81) at (7, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (4.75, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (83) at (6.5, -6) {$\VDOTS$};
		\node [style=none] (84) at (6, -6.5) {};
		\node [style=none] (85) at (7, -6.5) {};
		\node [style=new style 1] (86) at (7, -6.75) {};
		\node [style=none] (87) at (6, -6.75) {};
		\node [style=none] (88) at (6, -7.25) {};
		\node [style=none] (89) at (7, -8.5) {};
		\node [style=none] (90) at (5.5, -7) {\tiny $NP$};
		\node [style=none] (91) at (7.5, -7.25) {\tiny $S$};
		\node [style=none] (92) at (12.75, -3) {};
		\node [style=none] (93) at (8, -7.5) {};
		\node [style=none] (94) at (8, -8.5) {};
		\node [style=none] (95) at (7, -7.75) {};
		\node [style=new style 1] (96) at (8, -7.75) {};
		\node [style=none] (97) at (-6.75, 1) {};
		\node [style=none] (98) at (-5.75, 1) {};
		\node [style=none] (99) at (-6.75, -9.25) {};
		\node [style=none] (100) at (-5.75, -3) {};
		\node [style=none] (101) at (-5.75, -1.5) {};
		\node [style=new style 1] (102) at (-6.75, -1.5) {};
		\node [style=none] (103) at (-2, -1) {};
		\node [style=none] (104) at (-3, -1) {};
		\node [style=none] (105) at (-2, -3) {};
		\node [style=none] (106) at (-3, -2.25) {};
		\node [style=none] (107) at (-3, -1.5) {};
		\node [style=new style 1] (108) at (-2, -1.5) {};
		\node [style=none] (109) at (-7.25, -1.75) {$NP$};
		\node [style=none] (110) at (-5.25, -1.75) {$N$};
		\node [style=none] (111) at (-3.25, -1.75) {$N$};
		\node [style=none] (112) at (-1.5, -1.75) {$N$};
		\node [style=none] (113) at (-4.25, 1) {};
		\node [style=none] (114) at (-4.25, -2.25) {};
		\node [style=none] (115) at (-4.5, -1.75) {$N$};
		\node [style=none] (116) at (-2.5, -0.5) {};
		\node [style=none] (117) at (-2.5, -0.75) {$\VDOTS$};
		\node [style=none] (118) at (-2.5, 1) {};
		\node [style=none] (119) at (-2, -0.5) {$N \Rightarrow N$};
		\node [style=none] (120) at (7.5, -9.25) {};
		\node [style=none] (121) at (7.5, -8.75) {$\VDOTS$};
		\node [style=none] (122) at (7.5, -10) {};
		\node [style=none] (123) at (8.10, -9.5) {$S \Leftarrow !NP$};
		\node [style=none] (124) at (8.5, -7.75) {$NP$};
		\node [style=new style 0] (125) at (-6.25, 1.5) {\strut The};
		\node [style=new style 0] (126) at (-4.25, 1.5) {\strut papers};
		\node [style=new style 0] (127) at (-2.5, 1.5) {\strut [that]};
		\node [style=new style 0] (128) at (0.5, 1.5) {\strut John};
		\node [style=new style 0] (129) at (3, 1.5) {\strut signed};
		\node [style=new style 0] (130) at (6.5, 1.5) {\strut without};
		\node [style=new style 0] (131) at (9.75, 1.5) {\strut reading};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr, bend right=90, looseness=1.75] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (9.center) to (79.center);
		\draw (87.center) to (86);
		\draw [style=downArrow, bend right=90, looseness=0.75] (8.center) to (88.center);
		\draw [style=downArrow] (88.center) to (84.center);
		\draw [style=downArrow] (85.center) to (89.center);
		\draw [style=thickArr] (92.center) to (7.center);
		\draw [style=thickArr, in=-90, out=90, looseness=0.75] (93.center) to (92.center);
		\draw [style=thickArr] (94.center) to (93.center);
		\draw (95.center) to (96);
		\draw (101.center) to (102);
		\draw [style=downArrow] (100.center) to (98.center);
		\draw [style=downArrow] (97.center) to (99.center);
		\draw (107.center) to (108);
		\draw [style=downArrow] (106.center) to (104.center);
		\draw [style=downArrow] (103.center) to (105.center);
		\draw [style=downArrow] (113.center) to (114.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (114.center) to (106.center);
		\draw [style=downArrow, bend left=90] (105.center) to (100.center);
		\draw [style=downArrow] (118.center) to (117.center);
		\draw [style=downArrow] (120.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pGapEx1.2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (6, 1) {};
		\node [style=none] (4) at (7.25, 1) {};
		\node [style=none] (5) at (9, 1) {};
		\node [style=none] (6) at (10.25, 1) {};
		\node [style=none] (7) at (12.75, 0.25) {};
		\node [style=none] (8) at (0.5, -7.25) {};
		\node [style=none] (9) at (2.25, -5.25) {};
		\node [style=none] (10) at (3.75, -3.75) {};
		\node [style=none] (11) at (6, -3) {};
		\node [style=none] (12) at (7.25, -3) {};
		\node [style=none] (13) at (9, -3) {};
		\node [style=none] (14) at (10.25, -2.5) {};
		\node [style=new style 1] (15) at (9, 0.5) {};
		\node [style=new style 1] (16) at (6, 0.5) {};
		\node [style=new style 1] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (10.25, 0.5) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=none] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (12, 0) {$NP$};
		\node [style=none] (22) at (10.75, 0) {$NP$};
		\node [style=none] (23) at (0, 0) {$NP$};
		\node [style=none] (24) at (4.25, 0.25) {$NP$};
		\node [style=none] (25) at (8.25, -0.25) {$NP$};
		\node [style=none] (26) at (7.75, 0.25) {$NP$};
		\node [style=lab] (27) at (5.25, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (1.5, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (11.5, 0) {};
		\node [style=none] (30) at (11, -1) {};
		\node [style=none] (31) at (12, -1) {};
		\node [style=none] (32) at (12.5, -1) {$NP$};
		\node [style=counit] (33) at (4.5, -1.75) {};
		\node [style=counit] (34) at (11.5, -1.75) {};
		\node [style=none] (35) at (11.5, -2.5) {};
		\node [style=none] (36) at (4.5, -3.75) {};
		\node [style=none] (74) at (6, -3.5) {$\VDOTS$};
		\node [style=none] (75) at (5.5, -4) {};
		\node [style=none] (76) at (6.5, -4) {};
		\node [style=new style 1] (77) at (6.5, -4.25) {};
		\node [style=none] (78) at (5.5, -4.25) {};
		\node [style=none] (79) at (5.5, -5.25) {};
		\node [style=none] (80) at (6.5, -5.5) {};
		\node [style=none] (81) at (7, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (4.75, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (83) at (6.5, -6) {$\VDOTS$};
		\node [style=none] (84) at (6, -6.5) {};
		\node [style=none] (85) at (7, -6.5) {};
		\node [style=new style 1] (86) at (7, -6.75) {};
		\node [style=none] (87) at (6, -6.75) {};
		\node [style=none] (88) at (6, -7.25) {};
		\node [style=none] (89) at (7, -8.5) {};
		\node [style=none] (90) at (5.5, -7) {\tiny $NP$};
		\node [style=none] (91) at (7.5, -7.25) {\tiny $S$};
		\node [style=none] (92) at (12.75, -3) {};
		\node [style=none] (93) at (8, -7.5) {};
		\node [style=none] (94) at (8, -8.5) {};
		\node [style=none] (95) at (8, -7.75) {};
		\node [style=new style 1] (96) at (7, -7.75) {};
		\node [style=none] (97) at (-6.75, 1) {};
		\node [style=none] (98) at (-5.75, 1) {};
		\node [style=none] (99) at (-6.75, -11.75) {};
		\node [style=none] (100) at (-5.75, -3) {};
		\node [style=none] (101) at (-5.75, 0.5) {};
		\node [style=new style 1] (102) at (-6.75, 0.5) {};
		\node [style=none] (103) at (-2, -1) {};
		\node [style=none] (104) at (-3, -1) {};
		\node [style=none] (105) at (-2, -3) {};
		\node [style=none] (106) at (-3, -2.25) {};
		\node [style=none] (107) at (-3, -1.5) {};
		\node [style=new style 1] (108) at (-2, -1.5) {};
		\node [style=none] (109) at (-7.25, 0.25) {$NP$};
		\node [style=none] (110) at (-5.25, 0.25) {$N$};
		\node [style=none] (111) at (-3.25, -1.75) {$N$};
		\node [style=none] (112) at (-1.5, -1.75) {$N$};
		\node [style=none] (113) at (-4.25, 1) {};
		\node [style=none] (114) at (-4.25, -2.25) {};
		\node [style=none] (115) at (-4.5, 0.25) {$N$};
		\node [style=none] (116) at (-2.5, -0.5) {};
		\node [style=none] (117) at (-2.5, -0.75) {$\VDOTS$};
		\node [style=none] (118) at (-2.5, 1) {};
		\node [style=none] (119) at (-2, -0.5) {$N \Rightarrow N$};
		\node [style=none] (120) at (7.5, -9.25) {};
		\node [style=none] (121) at (7.5, -8.75) {$\VDOTS$};
		\node [style=none] (122) at (7.5, -10) {};
		\node [style=none] (123) at (8.1, -9.5) {$S \Leftarrow !NP$};
		\node [style=none] (124) at (8.5, -7.75) {$NP$};
		\node [style=none] (125) at (-1, -10) {};
		\node [style=none] (126) at (-1, 1) {};
		\node [style=new style 1] (127) at (-2.5, 0.5) {};
		\node [style=none] (128) at (-1, 0.5) {};
		\node [style=new style 0] (129) at (-6.25, 1.5) {\strut The};
		\node [style=new style 0] (130) at (-4.25, 1.5) {\strut papers};
		\node [style=new style 0] (131) at (-1.75, 1.5) {\strut that};
		\node [style=new style 0] (132) at (0.5, 1.5) {\strut John};
		\node [style=new style 0] (133) at (3, 1.5) {\strut signed};
		\node [style=new style 0] (134) at (6.5, 1.5) {\strut without};
		\node [style=new style 0] (135) at (9.75, 1.5) {\strut reading};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr, bend right=90, looseness=1.75] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (9.center) to (79.center);
		\draw (87.center) to (86);
		\draw [style=downArrow, bend right=90, looseness=0.75] (8.center) to (88.center);
		\draw [style=downArrow] (88.center) to (84.center);
		\draw [style=downArrow] (85.center) to (89.center);
		\draw [style=thickArr] (92.center) to (7.center);
		\draw [style=thickArr, in=-90, out=90, looseness=0.75] (93.center) to (92.center);
		\draw [style=thickArr] (94.center) to (93.center);
		\draw (95.center) to (96);
		\draw (101.center) to (102);
		\draw [style=downArrow] (100.center) to (98.center);
		\draw [style=downArrow] (97.center) to (99.center);
		\draw (107.center) to (108);
		\draw [style=downArrow] (106.center) to (104.center);
		\draw [style=downArrow] (103.center) to (105.center);
		\draw [style=downArrow] (113.center) to (114.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (114.center) to (106.center);
		\draw [style=downArrow, bend left=90] (105.center) to (100.center);
		\draw [style=downArrow] (118.center) to (117.center);
		\draw [style=downArrow] (120.center) to (122.center);
		\draw [style=downArrow, bend left=90, looseness=0.75] (122.center) to (125.center);
		\draw [style=downArrow] (125.center) to (126.center);
		\draw (128.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> papersThatJohnSigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.25) {};
		\node [style=none] (1) at (3.25, 3.25) {};
		\node [style=none] (2) at (4.75, 3.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=new style 1] (11) at (3.25, 2.75) {};
		\node [style=none] (13) at (4.75, 2.75) {};
		\node [style=none] (14) at (1.75, 2.5) {\, \small $NP$};
		\node [style=none] (15) at (5.25, 2.5) {\small$NP$};
		\node [style=none] (18) at (2.5, 3) {\small $NP\Rightarrow S$};
		\node [style=counit] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.5, -0.5) {};
		\node [style=none] (43) at (-5.75, 3.25) {};
		\node [style=none] (44) at (-4.75, 3.25) {};
		\node [style=none] (45) at (-5.75, -5.75) {};
		\node [style=none] (46) at (-4.75, -0.75) {};
		\node [style=none] (47) at (-4.75, 2.75) {};
		\node [style=new style 1] (48) at (-5.75, 2.75) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (-2, 1.25) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-2, 0) {};
		\node [style=none] (53) at (-2, 0.75) {};
		\node [style=new style 1] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-6.25, 2.5) {\small $NP$};
		\node [style=none] (56) at (-4.5, 2.5) {\small $N$};
		\node [style=none] (57) at (-2.25, 0.5) {\small $N$};
		\node [style=none] (58) at (-0.5, 0.5) {\small $N$};
		\node [style=none] (59) at (-3.25, 3.25) {};
		\node [style=none] (60) at (-3.25, 0) {};
		\node [style=none] (61) at (-3.5, 2.5) {\small $N$};
		\node [style=none] (62) at (-1.5, 1.75) {};
		\node [style=none] (63) at (-1.5, 1.5) {$\VDOTS$};
		\node [style=none] (64) at (-1.5, 3.25) {};
		\node [style=none] (65) at (-2.15, 2.4) {\small $N \Rightarrow N$};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (71) at (0, 3.25) {};
		\node [style=new style 1] (72) at (0, 2.75) {};
		\node [style=none] (73) at (-1.5, 2.75) {};
		\node [style=lab] (74) at (0.6, 2) {\small $S \Leftarrow !NP$};
		\node [style=none] (75) at (7, 0.5) {};
		\node [style=none] (76) at (3.75, -1.75) {};
		\node [style=none] (77) at (2.75, -1.75) {};
		\node [style=none] (79) at (3.25, -1.5) {$\VDOTS$};
		\node [style=none] (80) at (3.75, -3) {};
		\node [style=none] (81) at (2.75, -2.75) {};
		\node [style=none] (82) at (2.75, -2) {};
		\node [style=new style 1] (83) at (3.75, -2) {};
		\node [style=none] (84) at (3.75, -3.75) {};
		\node [style=none] (85) at (4.75, -3.75) {};
		\node [style=none] (86) at (4.25, -4) {$\VDOTS$};
		\node [style=none] (87) at (4.25, -4.5) {};
		\node [style=none] (88) at (4.75, -3) {};
		\node [style=none] (89) at (1.5, -2.75) {};
		\node [style=none] (90) at (4.75, -3) {};
		\node [style=new style 1] (91) at (3.75, -3) {};
		\node [style=none] (92) at (0, -4.5) {};
		\node [style=none] (93) at (5.25, -3.5) {\small $NP$};
		\node [style=none] (94) at (3.25, -3.5) {\small $S$};
		\node [style=none] (95) at (5, -4.75) {\small $S \Leftarrow !NP$};
		\node [style=new style 0] (96) at (-5.25, 4) {\strut The};
		\node [style=new style 0] (97) at (-3.25, 4) {\strut papers};
		\node [style=new style 0] (98) at (-0.75, 4) {\strut that};
		\node [style=new style 0] (99) at (1.5, 4) {\strut John};
		\node [style=new style 0] (100) at (4, 4) {\strut signed};
		\node [style=none] (101) at (-6.25, -5) {\small $NP$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (7.center) to (2.center);
		\draw [style=downArrow] (1.center) to (6.center);
		\draw [style=downArrow] (0.center) to (5.center);
		\draw (13.center) to (11);
		\draw [style=downArrow] (19) to (20.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (20.center) to (7.center);
		\draw (47.center) to (48);
		\draw [style=downArrow] (46.center) to (44.center);
		\draw [style=downArrow] (43.center) to (45.center);
		\draw (53.center) to (54);
		\draw [style=downArrow] (52.center) to (50.center);
		\draw [style=downArrow] (49.center) to (51.center);
		\draw [style=downArrow] (59.center) to (60.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (60.center) to (52.center);
		\draw [style=downArrow, bend left=90] (51.center) to (46.center);
		\draw [style=downArrow] (64.center) to (63.center);
		\draw [style=downArrow] (70.center) to (71.center);
		\draw (73.center) to (72);
		\draw (82.center) to (83);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow] (80.center) to (84.center);
		\draw [style=thickArr] (85.center) to (88.center);
		\draw [style=thickArr, in=-90, out=90] (88.center) to (75.center);
		\draw [style=thickArr, bend left=270, looseness=2.00] (75.center) to (19);
		\draw [style=downArrow] (5.center) to (89.center);
		\draw [style=downArrow, bend right=90, looseness=1.75] (89.center) to (81.center);
		\draw [style=downArrow] (81.center) to (77.center);
		\draw (90.center) to (91);
		\draw [style=downArrow, bend left=90, looseness=1.25] (87.center) to (92.center);
		\draw [style=downArrow] (92.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (5, 2) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (22) at (5.5, 1) {$NP$};
		\node [style=none] (30) at (-5.5, 2) {};
		\node [style=none] (31) at (-3.75, 2) {};
		\node [style=none] (32) at (-2.25, 2) {};
		\node [style=none] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (2.5, 2) {};
		\node [style=none] (36) at (3.75, 2) {};
		\node [style=none] (38) at (-5.5, 0) {};
		\node [style=none] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (44) at (3.75, 0) {};
		\node [style=new style 1] (45) at (2.5, 1.5) {};
		\node [style=new style 1] (46) at (-0.5, 1.5) {};
		\node [style=new style 1] (47) at (-3.75, 1.5) {};
		\node [style=none] (48) at (3.75, 1.5) {};
		\node [style=none] (49) at (0.75, 1.5) {};
		\node [style=none] (50) at (-2.25, 1.5) {};
		\node [style=none] (52) at (4.25, 1) {$NP$};
		\node [style=none] (53) at (-6, 1) {$NP$};
		\node [style=none] (54) at (-1.75, 1.25) {$NP$};
		\node [style=none] (55) at (1.75, 0.75) {$NP$};
		\node [style=none] (56) at (1.25, 1.25) {$NP$};
		\node [style=lab] (57) at (-1, 0.75) {\tiny $(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (58) at (-4.5, 1.25) {$NP\Rightarrow S$};
		\node [style=new style 0] (59) at (-5.5, 2.5) {\strut John};
		\node [style=new style 0] (60) at (-3, 2.5) {\strut signed};
		\node [style=new style 0] (61) at (0.125, 2.5) {\strut without};
		\node [style=new style 0] (62) at (3.125, 2.5) {\strut reading};
		\node [style=new style 0] (63) at (5, 2.5) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (7.center) to (15.center);
		\draw [style=downArrow] (44.center) to (36.center);
		\draw [style=downArrow] (35.center) to (43.center);
		\draw [style=downArrow] (42.center) to (34.center);
		\draw [style=downArrow] (33.center) to (41.center);
		\draw [style=downArrow] (40.center) to (32.center);
		\draw [style=downArrow] (31.center) to (39.center);
		\draw [style=downArrow] (30.center) to (38.center);
		\draw (48.center) to (45);
		\draw (49.center) to (46);
		\draw (50.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (-5.5, -7.25) {};
		\node [style=none] (9) at (-3.75, -5.25) {};
		\node [style=none] (10) at (-2.25, -3.75) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (1.25, -3) {};
		\node [style=none] (13) at (3, -3) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=new style 1] (15) at (3, 0.5) {};
		\node [style=new style 1] (16) at (0, 0.5) {};
		\node [style=new style 1] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (6, 0) {$NP$};
		\node [style=none] (22) at (4.75, 0) {$NP$};
		\node [style=none] (23) at (-6, 0) {$NP$};
		\node [style=none] (24) at (-1.75, 0.25) {$NP$};
		\node [style=none] (25) at (2.25, -0.25) {$NP$};
		\node [style=none] (26) at (1.75, 0.25) {$NP$};
		\node [style=lab] (27) at (-0.75, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4.5, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0) {};
		\node [style=none] (30) at (5, -1) {};
		\node [style=none] (31) at (6, -1) {};
		\node [style=none] (32) at (6.5, -1) {$NP$};
		\node [style=counit] (33) at (-1.5, -1.75) {};
		\node [style=counit] (34) at (5.5, -1.75) {};
		\node [style=none] (35) at (5.5, -2.5) {};
		\node [style=none] (36) at (-1.5, -3.75) {};
		\node [style=none] (74) at (0, -3.5) {$\VDOTS$};
		\node [style=none] (75) at (-0.5, -4) {};
		\node [style=none] (76) at (0.5, -4) {};
		\node [style=new style 1] (77) at (0.5, -4.25) {};
		\node [style=none] (78) at (-0.5, -4.25) {};
		\node [style=none] (79) at (-0.5, -5.25) {};
		\node [style=none] (80) at (0.5, -5.5) {};
		\node [style=none] (81) at (1, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (-1.5, -5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (83) at (0.5, -6) {$\VDOTS$};
		\node [style=none] (84) at (0, -6.5) {};
		\node [style=none] (85) at (1, -6.5) {};
		\node [style=new style 1] (86) at (1, -6.75) {};
		\node [style=none] (87) at (0, -6.75) {};
		\node [style=none] (88) at (0, -7.25) {};
		\node [style=none] (89) at (1, -8.5) {};
		\node [style=none] (90) at (-0.5, -6.75) {\tiny $NP$};
		\node [style=none] (91) at (1.5, -6.75) {\tiny $S$};
		\node [style=new style 0] (92) at (-5.5, 1.5) {\strut John};
		\node [style=new style 0] (93) at (-3, 1.5) {\strut signed};
		\node [style=new style 0] (94) at (0.625, 1.5) {\strut without};
		\node [style=new style 0] (95) at (3.625, 1.5) {\strut reading};
		\node [style=new style 0] (96) at (5.5, 1.5) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (9.center) to (79.center);
		\draw (87.center) to (86);
		\draw [style=downArrow, bend right=90, looseness=0.75] (8.center) to (88.center);
		\draw [style=downArrow] (88.center) to (84.center);
		\draw [style=downArrow] (85.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.25) {};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (4.25, 1.25) {};
		\node [style=none] (7) at (6.75, 0.5) {};
		\node [style=none] (8) at (-5.5, -7) {};
		\node [style=none] (9) at (-3.75, -5) {};
		\node [style=none] (10) at (-2.25, -3.5) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (1.25, -2.75) {};
		\node [style=none] (13) at (3, -2.75) {};
		\node [style=none] (14) at (4.25, -2.25) {};
		\node [style=new style 1] (15) at (3, 0.75) {};
		\node [style=new style 1] (16) at (0, 0.75) {};
		\node [style=new style 1] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (6, 0.25) {$NP$};
		\node [style=none] (22) at (4.75, 0.25) {$NP$};
		\node [style=none] (23) at (-6, 0.25) {$NP$};
		\node [style=none] (24) at (-1.75, 0.5) {$NP$};
		\node [style=none] (25) at (2.25, 0) {$NP$};
		\node [style=none] (26) at (1.75, 0.5) {$NP$};
		\node [style=lab] (27) at (-0.75, 0) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4.5, 0.5) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (32) at (6.5, -0.75) {$NP$};
		\node [style=counit] (33) at (-1.5, -1.5) {};
		\node [style=counit] (34) at (5.5, -1.5) {};
		\node [style=none] (35) at (5.5, -2.25) {};
		\node [style=none] (36) at (-1.5, -3.5) {};
		\node [style=none] (74) at (0, -3.25) {$\VDOTS$};
		\node [style=none] (75) at (-0.5, -3.75) {};
		\node [style=none] (76) at (0.5, -3.75) {};
		\node [style=new style 1] (77) at (0.5, -4) {};
		\node [style=none] (78) at (-0.5, -4) {};
		\node [style=none] (79) at (-0.5, -5) {};
		\node [style=none] (80) at (0.5, -5.25) {};
		\node [style=none] (81) at (1, -4.75) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (-1.50, -4.75) {\tiny $NP \Rightarrow S$};
		\node [style=none] (83) at (0.5, -5.75) {$\VDOTS$};
		\node [style=none] (84) at (0, -6.25) {};
		\node [style=none] (85) at (1, -6.25) {};
		\node [style=new style 1] (86) at (1, -6.5) {};
		\node [style=none] (87) at (0, -6.5) {};
		\node [style=none] (88) at (0, -7) {};
		\node [style=none] (89) at (1, -8.25) {};
		\node [style=none] (90) at (-0.5, -6.5) {\tiny $NP$};
		\node [style=none] (91) at (1.5, -6.5) {\tiny $S$};
		\node [style=none] (92) at (6.75, -2.75) {};
		\node [style=none] (93) at (2, -7.25) {};
		\node [style=none] (94) at (2, -8.25) {};
		\node [style=none] (95) at (2, -7.5) {};
		\node [style=new style 1] (96) at (1, -7.5) {};
		\node [style=new style 0] (97) at (-5.5, 1.75) {\strut John};
		\node [style=new style 0] (98) at (-3, 1.75) {\strut signed};
		\node [style=new style 0] (99) at (0.625, 1.75) {\strut without};
		\node [style=new style 0] (100) at (3.625, 1.75) {\strut reading};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr, bend right=90, looseness=1.75] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (9.center) to (79.center);
		\draw (87.center) to (86);
		\draw [style=downArrow, bend right=90, looseness=0.75] (8.center) to (88.center);
		\draw [style=downArrow] (88.center) to (84.center);
		\draw [style=downArrow] (85.center) to (89.center);
		\draw [style=thickArr] (92.center) to (7.center);
		\draw [style=thickArr, in=-90, out=90, looseness=0.75] (93.center) to (92.center);
		\draw [style=thickArr] (94.center) to (93.center);
		\draw (95.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (4.25, -0.75) {};
		\node [style=new style 1] (15) at (3, 0.5) {};
		\node [style=new style 1] (16) at (0, 0.5) {};
		\node [style=new style 1] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (6, 0) {$NP$};
		\node [style=none] (22) at (4.75, 0.25) {$NP$};
		\node [style=none] (23) at (-5.5, 0.25) {$NP$};
		\node [style=none] (24) at (-1.25, 0.5) {$NP$};
		\node [style=none] (25) at (2.25, 0) {$NP$};
		\node [style=none] (26) at (1.75, 0.5) {$NP$};
		\node [style=lab] (27) at (-0.625, 0) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4, 0.5) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (32) at (6.5, -0.75) {$NP$};
		\node [style=none] (33) at (5.5, -0.75) {$NP$};
		\node [style=new style 0] (34) at (-5, 1.25) {\strut John};
		\node [style=new style 0] (35) at (-2.5, 1.25) {\strut signed};
		\node [style=new style 0] (37) at (0.625, 1.25) {\strut without};
		\node [style=new style 0] (38) at (3.625, 1.25) {\strut reading};
		\node [style=new style 0] (39) at (5.5, 1.25) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -1.25) {};
		\node [style=new style 1] (15) at (3, 0.25) {};
		\node [style=new style 1] (16) at (0, 0.25) {};
		\node [style=new style 1] (17) at (-3.25, 0.25) {};
		\node [style=none] (18) at (4.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (6, 0) {$NP$};
		\node [style=none] (22) at (4.75, 0) {$NP$};
		\node [style=none] (23) at (-5.5, 0) {$NP$};
		\node [style=none] (24) at (-1.25, 0) {$NP$};
		\node [style=none] (25) at (2.5, 0) {$NP$};
		\node [style=none] (26) at (1.75, 0) {$NP$};
		\node [style=lab] (27) at (-0.5, -0.5) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4, 0) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (32) at (6.5, -0.75) {$NP$};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (5.5, -1.25) {};
		\node [style=new style 0] (35) at (-5, 1.25) {\strut John};
		\node [style=new style 0] (36) at (-2.5, 1.25) {\strut signed};
		\node [style=new style 0] (37) at (0.625, 1.25) {\strut without};
		\node [style=new style 0] (38) at (3.625, 1.25) {\strut reading};
		\node [style=new style 0] (39) at (5.5, 1.25) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-3.25, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=new style 1] (15) at (3, 0.25) {};
		\node [style=new style 1] (16) at (0, 0.25) {};
		\node [style=new style 1] (17) at (-3.25, 0.25) {};
		\node [style=none] (18) at (4.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (6, 0) {$NP$};
		\node [style=none] (22) at (4.75, -0.25) {$NP$};
		\node [style=none] (23) at (-5.5, -0.25) {$NP$};
		\node [style=none] (24) at (-1.25, 0) {$NP$};
		\node [style=none] (25) at (2.25, -0.5) {$NP$};
		\node [style=none] (26) at (1.75, 0) {$NP$};
		\node [style=lab] (27) at (-0.5, -0.5) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4, 0) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (32) at (6.5, -0.75) {$NP$};
		\node [style=counit] (35) at (-1, -1.5) {};
		\node [style=counit] (36) at (5.5, -1.5) {};
		\node [style=none] (37) at (5.5, -2) {};
		\node [style=none] (38) at (-1, -2) {};
		\node [style=new style 0] (39) at (-5, 1.25) {\strut John};
		\node [style=new style 0] (40) at (-2.5, 1.25) {\strut signed};
		\node [style=new style 0] (41) at (0.625, 1.25) {\strut without};
		\node [style=new style 0] (42) at (3.625, 1.25) {\strut reading};
		\node [style=new style 0] (43) at (5.5, 1.25) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (36);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (35);
		\draw [style=downArrow] (35) to (38.center);
		\draw [style=downArrow] (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-3.25, -2.5) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=new style 1] (15) at (3, 0.5) {};
		\node [style=new style 1] (16) at (0, 0.5) {};
		\node [style=new style 1] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (6, 0.25) {$NP$};
		\node [style=none] (22) at (4.75, 0) {$NP$};
		\node [style=none] (23) at (-5.5, 0) {$NP$};
		\node [style=none] (24) at (-1.25, 0.25) {$NP$};
		\node [style=none] (25) at (2.25, -0.25) {$NP$};
		\node [style=none] (26) at (1.75, 0.25) {$NP$};
		\node [style=lab] (27) at (-0.5, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none] (32) at (6.5, -0.5) {$NP$};
		\node [style=counit] (33) at (-1, -1.25) {};
		\node [style=counit] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, -1.5) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=new style 0] (37) at (-5, 1.5) {\strut John};
		\node [style=new style 0] (38) at (-2.5, 1.5) {\strut signed};
		\node [style=new style 0] (39) at (0.625, 1.5) {\strut without};
		\node [style=new style 0] (40) at (3.625, 1.5) {\strut reading};
		\node [style=new style 0] (41) at (5.5, 1.5) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (-5.5, -3.75) {};
		\node [style=none] (9) at (-3.75, -3.75) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (4.25, -1.25) {};
		\node [style=new style 1] (15) at (3, 0.5) {};
		\node [style=new style 1] (16) at (0, 0.5) {};
		\node [style=new style 1] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (6, 0.25) {$NP$};
		\node [style=none] (22) at (4.75, 0) {$NP$};
		\node [style=none] (23) at (-6, 0) {$NP$};
		\node [style=none] (24) at (-1.75, 0.25) {$NP$};
		\node [style=none] (25) at (2.25, -0.25) {$NP$};
		\node [style=none] (26) at (1.75, 0.25) {$NP$};
		\node [style=lab] (27) at (-0.75, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4.5, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none] (32) at (6.5, -0.5) {$NP$};
		\node [style=counit] (33) at (-1.5, -1.5) {};
		\node [style=counit] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (74) at (0, -2) {$\VDOTS$};
		\node [style=none] (75) at (-0.5, -2.5) {};
		\node [style=none] (76) at (0.5, -2.5) {};
		\node [style=new style 1] (77) at (0.5, -2.75) {};
		\node [style=none] (78) at (-0.5, -2.75) {};
		\node [style=none] (79) at (-0.5, -3.75) {};
		\node [style=none] (80) at (0.5, -3.75) {};
		\node [style=none] (81) at (1, -3.5) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (-1.5, -3.5) {\tiny $NP \Rightarrow S$};
		\node [style=new style 0] (83) at (-5.5, 1.5) {\strut John};
		\node [style=new style 0] (84) at (-3, 1.5) {\strut signed};
		\node [style=new style 0] (39) at (0.625, 1.5) {\strut without};
		\node [style=new style 0] (40) at (3.625, 1.5) {\strut reading};
		\node [style=new style 0] (41) at (5.5, 1.5) {\strut (papers)};	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightDiagram9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (-5.5, -5) {};
		\node [style=none] (9) at (-3.75, -4.25) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (4.25, -1.25) {};
		\node [style=new style 1] (15) at (3, 0.5) {};
		\node [style=new style 1] (16) at (0, 0.5) {};
		\node [style=new style 1] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (6, 0.25) {$NP$};
		\node [style=none] (22) at (4.75, 0) {$NP$};
		\node [style=none] (23) at (-6, 0) {$NP$};
		\node [style=none] (24) at (-1.75, 0.25) {$NP$};
		\node [style=none] (25) at (2.25, -0.25) {$NP$};
		\node [style=none] (26) at (1.75, 0.25) {$NP$};
		\node [style=lab] (27) at (-0.75, -0.25) {$(NP\Rightarrow S)\Rightarrow (NP\Rightarrow S)$};
		\node [style=none] (28) at (-4.5, 0.25) {$NP\Rightarrow S$};
		\node [style=new style 4] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none] (32) at (6.5, -0.5) {$NP$};
		\node [style=counit] (33) at (-1.5, -1.25) {};
		\node [style=counit] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (74) at (0, -3) {$\VDOTS$};
		\node [style=none] (75) at (-0.5, -3.5) {};
		\node [style=none] (76) at (0.5, -3.5) {};
		\node [style=new style 1] (77) at (0.5, -3.75) {};
		\node [style=none] (78) at (-0.5, -3.75) {};
		\node [style=none] (79) at (-0.5, -4.25) {};
		\node [style=none] (80) at (0.5, -5) {};
		\node [style=none] (81) at (1, -4) {\tiny $NP \Rightarrow S$};
		\node [style=none] (82) at (-1.5, -4) {\tiny $NP \Rightarrow S$};
		\node [style=new style 0] (83) at (-5.5, 1.5) {\strut John};
		\node [style=new style 0] (84) at (-3, 1.5) {\strut signed};
		\node [style=new style 0] (94) at (0.625, 1.5) {\strut without};
		\node [style=new style 0] (95) at (3.625, 1.5) {\strut reading};
		\node [style=new style 0] (96) at (5.5, 1.5) {\strut (papers)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (14.center) to (6.center);
		\draw [style=downArrow] (5.center) to (13.center);
		\draw [style=downArrow] (12.center) to (4.center);
		\draw [style=downArrow] (3.center) to (11.center);
		\draw [style=downArrow] (10.center) to (2.center);
		\draw [style=downArrow] (1.center) to (9.center);
		\draw [style=downArrow] (0.center) to (8.center);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (20.center) to (17);
		\draw [style=thickArr] (7.center) to (29);
		\draw [style=thickArr, in=90, out=-120] (29) to (30.center);
		\draw [style=thickArr, in=90, out=-60] (29) to (31.center);
		\draw [style=thickArr, in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [style=thickArr, in=90, out=-90, looseness=0.25] (30.center) to (33);
		\draw [style=downArrow] (33) to (36.center);
		\draw [style=downArrow] (34) to (35.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (35.center) to (14.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (36.center) to (10.center);
		\draw (78.center) to (77);
		\draw [style=downArrow] (79.center) to (75.center);
		\draw [style=downArrow] (76.center) to (80.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (9.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensorsClasps-narrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=title] (2) at (-4.75, 0) {$=$};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=title] (7) at (-6, 0) {$A\otimes B$};
		\node [style=title] (8) at (-3.75, 0) {$A$};
		\node [style=title] (9) at (-2.5, 0) {$B$};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=title] (12) at (0.5, 0) {$=$};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=title] (17) at (-1, 0) {$A\Rightarrow B$};
		\node [style=title] (18) at (1.5, 0) {$A$};
		\node [style=title] (19) at (2.75, 0) {$B$};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=new style 1] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (5.25, 0.75) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style=title] (24) at (5.75, 0) {$=$};
		\node [style=none] (25) at (6.5, -0.75) {};
		\node [style=none] (26) at (6.5, 0.75) {};
		\node [style=none] (27) at (7.75, -0.75) {};
		\node [style=none] (28) at (7.75, 0.75) {};
		\node [style=title] (29) at (4.25, 0) {$A \Leftarrow B$};
		\node [style=title] (30) at (6.75, 0) {$A$};
		\node [style=title] (31) at (8, 0) {$B$};
		\node [style=none] (32) at (7.75, 0.25) {};
		\node [style=new style 1] (33) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (3.center) to (4.center);
		\draw [style=downArrow] (5.center) to (6.center);
		\draw [style=downArrow] (10.center) to (11.center);
		\draw [style=downArrow] (14.center) to (13.center);
		\draw (20.center) to (21);
		\draw [style=downArrow] (22.center) to (23.center);
		\draw [style=downArrow] (27.center) to (28.center);
		\draw (32.center) to (33);
		\draw (26.center) to (33);
		\draw (15.center) to (21);
		\draw [style=downArrow] (33) to (25.center);
		\draw [style=downArrow] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensorsClasps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=title] (2) at (-5, 0) {$=$};
		\node [style=none] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=title] (7) at (-6.25, 0) {$A\otimes B$};
		\node [style=title] (8) at (-4, 0) {$A$};
		\node [style=title] (9) at (-2.75, 0) {$B$};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=title] (12) at (0.5, 0) {$=$};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=title] (17) at (-1, 0) {$A\Rightarrow B$};
		\node [style=title] (18) at (1.5, 0) {$A$};
		\node [style=title] (19) at (2.75, 0) {$B$};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=new style 1] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=none] (23) at (5.5, -0.75) {};
		\node [style=title] (24) at (6, 0) {$=$};
		\node [style=none] (25) at (6.75, -0.75) {};
		\node [style=none] (26) at (6.75, 0.75) {};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (8, 0.75) {};
		\node [style=title] (29) at (4.5, 0) {$A \Leftarrow B$};
		\node [style=title] (30) at (7, 0) {$A$};
		\node [style=title] (31) at (8.25, 0) {$B$};
		\node [style=none] (32) at (8, 0.25) {};
		\node [style=new style 1] (33) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (3.center) to (4.center);
		\draw [style=downArrow] (5.center) to (6.center);
		\draw [style=downArrow] (10.center) to (11.center);
		\draw [style=downArrow] (14.center) to (13.center);
		\draw (20.center) to (21);
		\draw [style=downArrow] (22.center) to (23.center);
		\draw [style=downArrow] (27.center) to (28.center);
		\draw (32.center) to (33);
		\draw (26.center) to (33);
		\draw (15.center) to (21);
		\draw [style=downArrow] (33) to (25.center);
		\draw [style=downArrow] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

